Maximal Sharing in the Lambda Calculus with letrec

Increasing sharing in programs is desirable to compactify the code, and to avoid duplication of reduction work at run-time, thereby speeding up execution. We show how a maximal degree of sharing can be obtained for programs expressed as terms in the lambda calculus with letrec. We introduce a notion of `maximal compactness' for lambda-letrec-terms among all terms with the same infinite unfolding. Instead of defined purely syntactically, this notion is based on a graph semantics. lambda-letrec-terms are interpreted as first-order term graphs so that unfolding equivalence between terms is preserved and reflected through bisimilarity of the term graph interpretations. Compactness of the term graphs can then be compared via functional bisimulation. We describe practical and efficient methods for the following two problems: transforming a lambda-letrec-term into a maximally compact form; and deciding whether two lambda-letrec-terms are unfolding-equivalent. The transformation of a lambda-letrec-term $L$ into maximally compact form $L_0$ proceeds in three steps: (i) translate L into its term graph $G = [[ L ]]$; (ii) compute the maximally shared form of $G$ as its bisimulation collapse $G_0$; (iii) read back a lambda-letrec-term $L_0$ from the term graph $G_0$ with the property $[[ L_0 ]] = G_0$. This guarantees that $L_0$ and $L$ have the same unfolding, and that $L_0$ exhibits maximal sharing. The procedure for deciding whether two given lambda-letrec-terms $L_1$ and $L_2$ are unfolding-equivalent computes their term graph interpretations $[[ L_1 ]]$ and $[[ L_2 ]]$, and checks whether these term graphs are bisimilar. For illustration, we also provide a readily usable implementation.

==> fusion-steps-1.tex <==

\begin{align*}
%
\linetwofusiononezerosteps
{\top}{
  \ltgnode{root}{$\top$};
  \addPrefix{root}{\niks};
  \addPos{root}{*};
  \draw[<-](root.north) to +(0mm,4mm);
  %\node[above=of root](rb){$\femptylabs{\letin{\abindgroup}{\allter}}$}; \draw[->](rb) to (root);
  \node[below=of root,shape=transbox,draw](body){$\femptylabs{\letin{\abindgroup}{\allter}}$};
  \draw[->](root.south) to (body.north);
  %\node[draw,shape=transbox](lhs){$\femptylabs{\letin{\abindgroup}{\allter}}$};
  %\draw[<-](lhs.north) to +(0mm,4mm);
}{
  \ltgnode{root}{$\top$};
  \addPrefix{root}{\niks};
  \addPos{root}{*};
  \draw[<-](root.north) to +(0mm,4mm);
  %\node[above=of root](rb){$\femptylabs{\letin{\abindgroup}{\allter}}$}; \draw[->](rb) to (root);
  \node[below=of root,shape=transbox,draw](body){$\flabs{\vb{*}{\abindgroup}}{\allter}$}; 
  \draw[->](root.south) to (body.north);
}{
  \ltgnode{root}{$\top$};
  \addPrefix{root}{\niks};
  \addPos{root}{*};
  \node[above=of root](rb){$\femptylabs{\letin{\abindgroup}{\allter}}$}; \draw[->](rb) to (root);
  \node[below=of root](body){$\flabs{\vb{*}{\abindgroup}}{\allter}$}; \draw[->](root) to (body);
}{
  \node[draw,shape=transbox](body){$\femptylabs{\allter}$};
  \draw[<-](body.north) to +(0mm,4mm);
}{
  \ltgnode{root}{$\top$};
  \addPrefix{root}{\niks};
  \addPos{root}{*};
  %\node[above=of root](rb){$\femptylabs{\allter}$}; \draw[->](rb) to (root);
  \node[below=of root,shape=transbox,draw](body){$\femptylabs{\allter}$}; 
  \draw[->](root) to (body.north);
  \draw[<-](root.north) to +(0mm,4mm); 
}{
  \ltgnode{root}{$\top$};
  \addPos{root}{*};
  \addPrefix{root}{};
  \node[above=of root](rb){$\femptylabs{\allter}$}; \draw[->](rb) to (root);
  \node[below=of root](body){$\femptylabs{\allter}$}; \draw[->](root) to (body);
  \node[above=of rb](text){$\text{($\allter$ does not start with $\sslet$)}$};
  \node[below=of body](antitext){$\phantom{\text{($\allter$ does not start with $\sslet$)}}$};
}
% 
\\[3ex]
% 
\fusionstep
{\sslabs_{[\niks]}}
{
  \node[draw,shape=transbox](lhs){\flabs{\vb{\averti{0}}{\abindgroupbari{0}}\mcdots\vb{\averti{n-1}}{\abindgroupbari{n-1}}}{\labs{\averti{n}}{\allter}}};
  \draw[<-](lhs.north) to +(0mm,4mm);
  } 
{
  \node[draw,shape=transbox](body){\flabs{\vb{\averti{0}}{\abindgroupbari{0}}\mcdots\vb{\averti{n-1}}{\abindgroupbari{n-1}}\vb{\averti{n}}{\niks}}{\allter}};
  \ltgnode[node distance=3mm,above=of body.north]{abs}{$\sslabs$}; 
  \addPos{abs}{\averti{n}};
  \addPrefix{abs}{\averti{1}\mcdotsspace\averti{n-1}};
  \draw[<-](abs.north) to +(0mm,4mm);
  \draw[->](abs) to (body.north);
  } 
{
  \ltgnode{abs}{$\sslabs$};
  \addPos{abs}{\averti{n}};
  \addPrefix{abs}{\averti{1}\mcdotsspace\averti{n-1}};
  \node[above=of abs](rb){$\flabs{\vb{\averti{0}}{\abindgroupi{0}}\mcdots\vb{\averti{n-1}}{\abindgroupi{n-1}}}{\labs{\averti{n}}{\allter}}$}; \draw[->](rb) to (abs);
  \node[below=of abs](body){$\flabs{\vb{\averti{0}}{\abindgroupi{0}}\mcdots\vb{\averti{n-1}}{\abindgroupi{n-1}}\;\vb{\averti{n}}{}}{\allter}$}; \draw[->](abs) to (body);
} 
%
\\[7ex]
%
\fusiontwostep
{\sslabs}
{
  \node[draw,shape=transbox](lhs){\flabs{\vb{\averti{0}}{\abindgroupbari{0}}\mcdots\vb{\averti{n-1}}{\abindgroupbari{n-1}}}{\labs{\averti{n}}{\letin{\abindgroup}{\allter}}}};
  \draw[<-](lhs.north) to +(0mm,4mm);
  } 
{
  \node[draw,shape=transbox](rhs){\flabs{\vb{\averti{0}}{\abindgroupbari{0}}\mcdots\vb{\averti{n-1}}{\abindgroupbari{n-1}}\vb{\averti{n}}{\niks}}{\letin{\abindgroup}{\allter}}};
  \ltgnode[node distance=3mm,above=of rhs.north]{abs}{$\sslabs$}; \addPos{abs}{\averti{n}};
  \addPrefix{abs}{\averti{1}\mcdotsspace\averti{n-1}};
  \draw[<-](abs.north) to +(0mm,4mm);
  \draw[->](abs) to (rhs.north);
  } 
{
  \node[draw,shape=transbox](rhs){\flabs{\vb{\averti{0}}{\abindgroupbari{0}}\mcdots\vb{\averti{n-1}}{\abindgroupbari{n-1}}\vb{\averti{n}}{\abindgroup}}{\allter}};
  \ltgnode[node distance=3mm,above=of rhs.north]{abs}{$\sslabs$}; \addPos{abs}{\averti{n}};
  \addPrefix{abs}{\averti{1}\mcdotsspace\averti{n-1}};
  \draw[<-](abs.north) to +(0mm,4mm);
  \draw[->](abs) to (rhs.north);
  }
{
  \ltgnode{abs}{$\sslabs$};
  \addPos{abs}{\averti{n}};
  \addPrefix{abs}{\averti{1}\mcdotsspace\averti{n-1}};
  \node[above=of abs](rb){$\flabs{\vb{\averti{0}}{\abindgroupi{0}}\mcdots\vb{\averti{n-1}}{\abindgroupi{n-1}}}{\labs{\averti{n}}{\letin{\abindgroup}{\allter}}}$}; \draw[->](rb) to (abs);
  \node[below=of abs](body){$\flabs{\vb{\averti{0}}{\abindgroupi{0}}\mcdots\vb{\averti{n-1}}{\abindgroupi{n-1}}\;\averti{n}[\abindgroup]}{\allter}$}; \draw[->](abs) to (body);
} 
%
\\[7ex]
%
\fusionstepplus
{\sslapp}
{
  \node[draw,shape=transbox](lhs){\flabs{\vb{\averti{0}}{\abindgroupbari{0}}\mcdots\vb{\averti{n}}{\abindgroupbari{n}}}{\lapp{\allteri{0}}{\allteri{1}}}};
  \draw[<-](lhs.north) to +(0,4mm);
}{
\hspace{-4ex}
  \ltgnode{app}{$\sslapp$};
  \node[node distance=4mm,below=of app](middle){};
  \node[node distance=1mm,draw,shape=transbox,left=of middle](l){\flabs{\vb{\averti{0}}{\abindgroupbari{0}}\mcdots\vb{\averti{n}}{\abindgroupbari{n}}}{\allteri{0}}};
  \node[node distance=1mm,draw,shape=transbox,right=of middle](r){\flabs{\vb{\averti{0}}{\abindgroupbari{0}}\mcdots\vb{\averti{n}}{\abindgroupbari{n}}}{\allteri{1}}};
  \addPrefix{app}{\averti{1}\mcdotsspace\averti{n}};
  \draw[->](app) to (l.north);
  \draw[->](app) to (r.north);
  \draw[<-](app.north) to +(0,4mm);
}
{where $\abindgroupbari{i} \bgsupseteq \abindgroupi{i}$}
{
  \ltgnode{app}{$\sslapp$};
  \addPrefix{app}{\averti{1}\mcdotsspace\averti{n}};
  \node[above=of app](rb){$\flabs{\vb{\averti{0}}{\abindgroupi{0}}\mcdots\vb{\averti{n}}{\abindgroupi{n}}}{\lapp{\allteri{0}}{\allteri{1}}}$}; \draw[->](rb) to (app);
  \node[below=of app](args){};
  \node[node distance=0mm,left=of args] (l){$\flabs{\vb{\averti{0}}{\abindgroupi{0,0}}\mcdots\vb{\averti{n}}{\abindgroupi{n,0}}}{\allteri{0}}$}; \draw[->,dashed](app) to (l);
  \node[node distance=0mm,right=of args](r){$\flabs{\vb{\averti{0}}{\abindgroupi{0,1}}\mcdots\vb{\averti{n}}{\abindgroupi{n,1}}}{\allteri{1}}$}; \draw[->,dashed](app) to (r);
}{
{where $\abindgroupi{i} = \abindgroupi{i,0} \bgunion \abindgroupi{i,1}$}
  }
\\%[2ex]  
%
\end{align*}


==> fusion-steps-2.tex <==

\begin{align*}
%
\fusionstep
{\snlvar}
{
  \node[draw,shape=transbox](lhs){\flabs{\vb{*}{\abindgroupbari{0}}\:\vb{\averti{1}}{\abindgroupbari{1}}\mcdots\vb{\averti{n}}{\abindgroupbari{n}}}{\averti{n}}};
  \draw[<-](lhs.north) to +(0,9mm); 
  } 
{
  \ltgnode{var}{$\snlvar$}; \draw[<-](var.north) to +(0,5mm);
  \addPrefix{var}{\averti{1}\mcdotsspace\averti{n}};
  \node[node distance=4mm,right=of var](left){};
  \ltgnode[node distance=3mm,above=of left,densely dashed]{abs}{$\sslabs$}; \addPos{abs}{\averti{n}};
  \draw[->](var) -| (abs);
  }
{
  \ltgnode{var}{$\snlvar$};
  \addPrefix{var}{\vertices{1}{n}};
  \node[node distance=10mm,above=of var](rb){$\flabs{\vb{*}{\niks}\vb{\averti{1}}{\niks}\mcdots\vb{\averti{n}}{}}{\averti{n}}$}; 
  \draw[->](rb) to (var);
  \ltgnode[right=of var,yshift=5ex]{abs}{$\lambda$}; \draw[->,dotted](var) -| (abs);
%  \addPrefix{abs}{\vertices{1}{n}};
  \addPos{abs}{\averti{n}};
} 
%
\\[7ex]  
% 
\fusionthreestep
{\blackhole}{
  \node[node distance=3mm,draw,shape=transbox,below=of indir](rhs)
    {$\flabs{\vb{*}{\abindgroupbar,\arecvar=\arecvar}}{\arecvar}$};
  \draw[->](indir) to (rhs.north);  
}{
  \ltgnode{indir}{\indir};
  \addPos{indir}{\arecvar};
  \addPrefix{indir}{};
  \draw[<-](indir.north) to +(0,4mm);
  \node[node distance=3mm,draw,shape=transbox,below=of indir](rhs){$\flabs{\vb{*}{\abindgroupbar,\arecvar=\arecvar}}{\arecvar}$};
  \draw[->](indir) to (rhs.north);
}{
  \ltgnode{indir}{\indir};
  %\draw[->,bend right=120, looseness=3] (indir.south) to (indir.east);
  \draw[->,bend right=120, looseness=8] (indir.south) to (indir.north);
  \phantom{\draw[->,bend left=120, looseness=8] (indir.south) to (indir.north);}
  \addPos{indir}{\arecvar};
  \addPrefix{indir}{};
  \draw[<-](indir.north) to +(0,4mm);
  %\draw[->, bend right, looseness=4](indir.south) to (indir.north);  
  %\draw[->] (indir.south) .. controls +(down:0.5cm) and +(right:1cm) .. node[,sloped] (indir.north);
  %\draw[->,orange] (x) .. controls +(up:1cm) and +(left:1cm) .. node[above,sloped] {label} (y);
}{
  \ltgnode{bh}{$\bh$};
  \addPrefix{bh}{};
  \addPrefixswphantom{bh}{};
  \draw[<-](bh.north) to +(0,4mm); 
}{
  \ltgnode{bh}{$\bh$};
  \addPrefix{bh}{};
  \node[above=of bh](rb){$\flabs{\vb{*}{\arecvar=\arecvar}}{\arecvar}$}; \draw[->](rb) to (bh);
  \node[below=of bh](bhb){\phantom{$\flabs{\vb{*}{\arecvar=\arecvar}}{\arecvar}$}}; \draw[color=white](bh) to (bhb);
  }
%
\\[7ex]
%
\fusionstep
{\indir}{
  %\draw[<-](indir.north) to +(0,4mm);
  \node[node distance=3mm,draw,shape=transbox,below=of indir](rhs)
    {$\flabs{\vb{\averti{0}}{\abindgroupbari{0}}\mcdots\vb{\averti{n-1}}{\abindgroupbari{n-1}}\;\vb{\averti{n}}{\abindgroupbari{n},\arecvar=\allter}}{\arecvar}$};
  \draw[->](indir) to (rhs.north);
}{
  \ltgnode{indir}{\indir};
  \addPos{indir}{\arecvar};
  \addPrefix{indir}{\averti{1}\mcdotsspace\averti{n}};
  \draw[<-](indir.north) to +(0,4mm);
  \node[node distance=3mm,draw,shape=transbox,below=of indir](rhs)
    {$\flabs{\vb{\averti{0}}{\abindgroupbari{0}}\mcdots\vb{\averti{n-1}}{\abindgroupbari{n-1}}\;\vb{\averti{n}}{\abindgroupbari{n},\arecvar=\allter}}{\arecvar}$};
  \draw[->](indir) to (rhs.north);
}{
  \ltgnode{I}{\indir}; 
  \addPrefix{I}{\averti{1}\mcdotsspace\averti{n}};
  \addPos{I}{f};
  \node[above=of I](rb){$\flabs{\vb{\averti{0}}{\abindgroupi{0}}\mcdots\vb{\averti{n-1}}{\abindgroupi{n-1}}\;\vb{\averti{n}}{\abindgroupi{n}, \arecvar = \allter}}{\arecvar}$}; \draw[->](rb) to (I);
  \node[below=of I](succ){$\flabs{\vb{\averti{0}}{\abindgroupi{0}}\mcdots\vb{\averti{n-1}}{\abindgroupi{n-1}}\;\vb{\averti{n}}{\abindgroupi{n}}}{\allter}$}; \draw[->] (I) to (succ);
}    
%
\\[7ex]
%
\fusionstep
{\indir}{
  %\draw[<-](indir.north) to +(0,4mm);
  \node[node distance=3mm,draw,shape=transbox,below=of indir](rhs)
    {$\flabs{\vb{*}{\abindgroupbar}\;\vb{\averti{1}}{\abindgroupbari{1}}\mcdots\vb{\averti{n-1}}{\abindgroupbari{n-1}}\;\vb{\averti{n}}{\abindgroupbari{n},\,\arecvar = \allter}}{\arecvar}$};
  \draw[->](indir) to (rhs.north);
}{
  \ltgnode[densely dashed]{indir}{\indir};
  \addPos{indir}{\arecvar};
  \addPrefix{indir}{\averti{1}\mcdotsspace\averti{n}};
  \addPrefixswphantom{indir}{\averti{1}\mcdotsspace\averti{n}};
  \draw[<-,dotted](indir.north) to +(0,4mm);
  \draw[->](indir.south) to +(0,-4mm); 
}{
  \ltgnode{I}{\indir};
  \addPrefix{I}{\averti{1}\mcdotsspace\averti{n}};
  \addPos{I}{\arecvar};
  \node[above=of var](rb){$\flabs{\vb{*}{\niks}\;\vb{\averti{1}}{\niks}\mcdots\vb{\averti{n-1}}{\niks}\;\vb{\averti{n}}{\arecvar=\nodef}}{\arecvar}$};
  \draw[->,dotted](rb) to (var);
  \node[below=of I](succ){\phantom{$\flabs{\ps\;\averti{n+1}[B]}\allter$}}; \draw[->] (I) to (succ);
  }  
\\    
\end{align*}



% {
%   \hspace{-2mm}
%   \ltgnode[densely dashed]{indir}{\indir};
%   \addPos{indir}{w};
% %  \addPrefix{indir}{\vs{\ps}\;v};
%   \draw[<-](indir.north) to +(0,9mm);
% }
% \hspace{3ex}\vcentered{$\overset{\text{$w$ exists}}{\Longleftarrow}$}\hspace{3ex}
% \transpicture
% {
%   \node[draw,shape=transbox](lhs){$\flabs{\ps\;x^v[\ldots,\arecvar^w=\allter,\ldots]}{\arecvar}$};
%   \draw[<-](lhs.north) to +(0,9mm);
% }
% \hspace{3ex}\vcentered{$\overset{\text{$w$ does not exist}}{\implies}$}\hspace{3ex}
% \transpicture
% {
%   \hspace{-2mm}
%   \ltgnode{indir}{\indir};
%   \addPos{indir}{w};
% %  \addPrefix{indir}{\vs{\ps}\;v};
%   \draw[<-](indir.north) to +(0,4mm);
%   \node[node distance=3mm,draw,shape=transbox,below=of indir](rhs){$\flabs{\ps\;x^v[\ldots,\arecvar^w=\allter,\ldots]}{\allter}$};
%   \draw[->](indir) to (rhs.north);
% }


==> readback.tex <==
\phantom{.}\hfill
\transpicture
{
  \ltgnode{root}{$\top$};
  \addPos{root}{*};
  \addPrefix{root}{};
  \node[above=of root](rb){$\femptylabs{\letin{\abindgroup}{\allter}}$}; \draw[->](rb) to (root);
  \node[below=of root](body){$\flabs{\vb{*}{\abindgroup}}{\allter}$}; \draw[->](root) to (body);
}
\hfill
\transpicture
{
  \ltgnode{app}{$\sslapp$};
  \addPrefix{app}{\vec\avert};
  \node[above=of app](rb){$\flabs{\psix0\pcup\psix{1}}{\lapp{\allteri{0}}{\allteri{1}}}$}; \draw[->](rb) to (app);
  \node[below=of app](args){};
  \node[node distance=0mm,left=of args] (l){$\flabs{\psix{0}}{\allteri{0}}$}; \draw[->,dashed](app) to (l);
  \node[node distance=0mm,right=of args](r){$\flabs{\psix{1}}{\allteri{1}}$}; \draw[->,dashed](app) to (r);
}
\hfill
\transpicture
{
  \ltgnode{bh}{$\bh$};
  \addPrefix{bh}{};
  \node[above=of bh](rb){$\flabs{\vb{*}{\arecvar=\arecvar}}{\arecvar}$}; \draw[->](rb) to (bh);
  \node[below=of bh](bhb){\phantom{$\flabs{\vb{*}{\arecvar=\arecvar}}{\arecvar}$}}; \draw[color=white](bh) to (bhb);
}
\hfill\phantom{.}
\\[2ex]
\transpicture
{
  \ltgnode{abs}{$\sslabs$};
  \addPos{abs}{\averti{n}};
  \addPrefix{abs}{\vs{\vec{p}}};
  \node[above=of abs](rb){$\flabs{\ps}{\labs{\averti{n}}{\letin{\abindgroup}{\allter}}}$}; \draw[->](rb) to (abs);
  \node[below=of abs](body){$\flabs{\ps\;\averti{n}[\abindgroup]}{\allter}$}; \draw[->](abs) to (body);
}
%\hfill
\hspace*{-3.5ex}
\raisebox{-6ex}{%
\transpicture
{
  \ltgnode{var}{$\snlvar$};
  \addPrefix{var}{\vertices{1}{n}};
  \node[node distance=10mm,above=of var](rb){$\flabs{\vb{*}{\niks}\;\averti{1}[]\mcdots\averti{n}[]}{\averti{n}}$}; 
  \draw[->](rb) to (var);
  \ltgnode[right=of var,yshift=5ex]{abs}{$\lambda$}; \draw[->,dotted](var) -| (abs);
%  \addPrefix{abs}{\vertices{1}{n}};
  \addPos{abs}{\averti{n}};
}
}
%\hfill
\hspace*{-3.5ex} 
\transpicture
{
  \ltgnode{s}{$\snlvarsucc$};
  \addPrefix{s}{\vs{\vec{p}}\averti{n}};
  \node[above=of s](rb){$\flabs{\ps\;\averti{n}[]}{\allter}$}; \draw[->](rb) to (s);
  \ltgnode[node distance=6mm,right=of s,yshift=4ex]{abs}{$\lambda$}; \draw[->,dotted](s) -| (abs);
%  \addPrefix{abs}{\ps};
  \addPos{abs}{\averti{n}};
  \node[below=of s](succ){$\flabs\ps\allter$}; \draw[->,dashed] (s) to (succ);
}
\\[2ex]
\phantom{.}\hfill
\transpicture
{
  \ltgnode{I}{\indir}; 
  \addPrefix{I}{\vs{\vec{p}}\;\averti{n+1}};
  \addPos{I}{f};
  \node[above=of I](rb){$\flabs{\ps\;\vb{\averti{n+1}}{\abindgroup,\arecvar=\allter}}{\arecvar}$}; \draw[->](rb) to (I);
  \node[below=of I](succ){$\flabs{\ps\;\vb{\averti{n+1}}{\abindgroup,(\arecvar=\nodef)}}{\allter}$}; \draw[->] (I) to (succ);
}
\hfill
\transpicture
{
  \ltgnode{I}{\indir};
  \addPrefix{I}{\vertices{1}{n}\averti{n+1}};
  \addPos{I}{f};
  \node[above=of var](rb){$\flabs{\vb{*}{\niks}\;\averti{1}[]\mcdots\vb{\averti{n}}{\niks}\;\averti{n+1}[\arecvar=\nodef]}{\arecvar}$};
  \draw[->,dotted](rb) to (var);
  \node[below=of I](succ){\phantom{$\flabs{\ps\;\vb{\averti{n+1}}{\abindgroup}}{\allter}$}}; \draw[->] (I) to (succ);
}
\hfill\phantom{.}


==> trans-lambdaletreccal-lhotgs-proof-system.tex <==

\begin{gather*}  
\begin{aligned}
  &
  \mbox{
    \AxiomC{$\flabs{\ps\;\vvb{\avar}{\avert}{\niks}}{\allter}$}
    \RightLabel{$\derivrulelabs$}
    \UnaryInfC{$\flabs{\ps}{\labs{\avar}{\allter}}$}
    \DisplayProof
    }
  & \hspace*{6ex} &
  \mbox{
    \AxiomC{$\flabs{\ps}{\allteri{0}}$}
    \AxiomC{$\flabs{\ps}{\allteri{1}}$}
    \RightLabel{$\derivrulelapp$}
    \BinaryInfC{$\flabs{\ps}{\lapp{\allteri{0}}{\allteri{1}}}$}
    \DisplayProof
    }  
  & \hspace*{6ex} &
  \mbox{
    \AxiomC{$\phantom{\flabs{\ps\;\vvb{\avar}{\avert}{\ldots,\arecvar^{\bvert}=\allter,\ldots}}{\arecvar}}$}
    \RightLabel{$\derivrulerec$}
    \UnaryInfC{$\flabs{\ps\;\vvb{\avar}{\avert}{\ldots,\arecvar^{\bvert}=\allter,\ldots}}{\arecvar}$}
    \DisplayProof
    }
\end{aligned}      
  \\[2ex]
\begin{aligned}
  &
  \mbox{
    \AxiomC{$\phantom{\flabs{\stdprefix}{\avari{n}}}$}
    \RightLabel{$\derivrulenlvar$}
    \UnaryInfC{$\flabs{\stdprefix}{\avari{n}}$}
    \DisplayProof
       }
 & \hspace*{6ex} &
  \mbox{
    \AxiomC{$\flabs{\ps}{\allter}$}
    \RightLabel{$\derivrulenlvarsucc$ \mbox{ }
                (if $\avar\not\in \freevars{\allter}$
                 and $\arecvari{i} \not\in \freevars{\allter}$)}
    \UnaryInfC{$\flabs{\ps\;\vvb{\avar}{\avert}{\arecvari{1}^{\averti{1}}=\allteri{1},\dots,\arecvari{n}^{\averti{n}}=\allteri{n}}}{\allter}$}
    \DisplayProof
        } 
\end{aligned}
  \\[3ex]
  \mbox{
    \AxiomC{$\flabs{\vvb{\avari{0}}{\averti{0}}{\abindgroupacci{0}}\;\mcdots\;\vvb{\avari{l_1}}{\averti{l_1}}{\abindgroupacci{l_1}}}{\allteri{1}}$}
    \insertBetweenHyps{$\quad$\ldots$\quad$}
    \AxiomC{$\flabs{\vvb{\avari{0}}{\averti{0}}{\abindgroupacci{0}}\;\mcdots\;\vvb{\avari{l_k}}{\avert{l_k}}{\abindgroupacci{l_k}}}{\allteri{k}}$
              $\quad$
            $\flabs{\vvb{\avari{0}}{\averti{0}}{\abindgroupacci{0}}\;\mcdots\;\vvb{\avari{n}}{\averti{n}}{\abindgroupacci{n}}}{\allteri{0}}$}
    \RightLabel{$\derivrulelet$ \mbox{ }
                \parbox{21ex}{$\phantom{\text{ballast}}$\\
                              $\phantom{\text{ballast}}$\\
                 (where $\abindgroupacci{0},\ldots,\abindgroupacci{n}$ and\\ $l_1,\ldots,l_k$ 
                  as in rule $\sslet$ in Fig.~\ref{fig:def:graphsem:lhotgs})}}
    \BinaryInfC{$\flabs{\stdprefix}{\letin{\arecvari{1}=\allteri{1},\dots,\arecvari{k}=\allteri{k}}{\allteri{0}}}$}
    \DisplayProof
    }  
  \\[-0.5ex]    
\end{gather*} 



==> trans-lambdaletreccal-lhotgs.tex <==
\translation{$\sslabs$}{
  \node[draw,shape=transbox](lhs){\flabs{\ps}{\labs{\avar}\allter}};
  \draw[<-](lhs.north) to +(0mm,12mm);
}{
  \hspace{-2mm}
  \node[draw,shape=transbox](rhs){\flabs{\ps\;\vvemptyb{\avar}{\avert}}{\allter}};
  \ltgnode[node distance=3mm,above=of rhs.north]{abs}{$\sslabs$}; \addPos{abs}{v};
  \addPrefix{abs}{\vs{\ps}};
  \draw[<-](abs.north) to +(0mm,4mm);
  \draw[->](abs) to (rhs.north);
}
\hfill
\translation{$\sslapp$}{
  \node[draw,shape=transbox](lhs){\flabs{\ps}{\lapp{\allteri{0}}{\allteri{1}}}};
  \draw[<-](lhs.north) to +(0,11mm);
}{
\hspace{-4ex}
  \ltgnode{app}{$\sslapp$};
  \node[node distance=4mm,below=of app](middle){};
  \node[node distance=1mm,draw,shape=transbox,left=of middle](l){\flabs{\ps}{\allteri{0}}};
  \node[node distance=1mm,draw,shape=transbox,right=of middle](r){\flabs{\ps}{\allteri{1}}};
  \addPrefix{app}{\vs{\ps}};
  \draw[->](app) to (l.north);
  \draw[->](app) to (r.north);
  \draw[<-](app.north) to +(0,4mm);
}
\hfill
\translation{$\arecvar$}{
  \node[draw,shape=transbox](lhs){$\flabs{\ps\;\vvb{\avar}{\avert}{\ldots,\arecvar^{\bvert}=\allter,\ldots}}{\arecvar}$};
  \draw[<-](lhs.north) to +(0,11mm);
}{
  \hspace{-2mm}
  \ltgnode[densely dashed]{indir}{\indir};
  \addPos{indir}{w};
  \addPrefix{indir}{\vs{\ps}\;v};
  \draw[<-](indir.north) to +(0,11mm);
}
\\[4ex]
\translation{$\snlvar$}{
  \node[draw,shape=transbox](lhs){\flabs{\stdprefix}{\avari{n}}};
  \draw[<-](lhs.north) to +(0,9mm);
}{
  \ltgnode{var}{$\snlvar$}; \draw[<-](var.north) to +(0,5mm);
  \addPrefix{var}{\averti{1} \dots \averti{n}};
  \node[node distance=4mm,right=of var](left){};
  \ltgnode[node distance=3mm,above=of left,densely dashed]{abs}{$\sslabs$}; \addPos{abs}{v_n};
  \draw[->](var) -| (abs);
}
\hfill
\translationif{$\snlvarsucc$}{
  \node[draw,shape=transbox](lhs){\flabs{\ps\;\vvb{\avar}{\avert}{\arecvari{1}^{\averti{1}}=\allteri1,\dots,\arecvari{n}^{\averti{n}}=\allteri{n}}}\allter};
  \draw[<-](lhs.north) to +(0,5mm);
}{
  \node[draw,shape=transbox](rhs){\flabs\ps\allter};
  \draw[<-](rhs.north) to +(0,5mm);
}
{\text{\small ~~~~$x \not\in \freevars{\allter}$~~~~}}
{\text{\small $\arecvari{i} \not\in \freevars{\allter}$}}
\\[4ex]
\centering
\translation{$\sslet$}{
\node[draw,shape=transbox](lhs){$\begin{aligned}(\stdprefix)\\{\letin{\abindgroup}{\allteri{0}}}\end{aligned}$};
  \draw[<-](lhs.north) to +(0,5mm);
  \node[node distance=1mm,below=of lhs]{($\abindgroup$ stands for $\arecvari{1}=\allteri{1},\dots,\arecvari{k}=\allteri{k}$)};
}
{
  \hspace{3mm}
  \node[draw,shape=transbox](in){\flabs{\vvb{\avari{0}}{\averti{0}}{\abindgroupacci{0}}\;\mcdots\;\vvb{\avari{n}}{\averti{n}}{\abindgroupacci{n}}}{\allteri{0}}};
  \node[node distance=8.5mm,below=of in](bi){\dots};
  \node[node distance=4mm,left=of bi,draw,shape=transbox](b1){\flabs{\vvb{\avari{0}}{\averti{0}}{\abindgroupacci{0}}\;\mcdots\;\vvb{\avari{l_1}}{\averti{l_1}}{\abindgroupacci{l_1}}}{\allteri1}};
  \node[node distance=4mm,right=of bi,draw,shape=transbox](bn){\flabs{\vvb{\avari{0}}{\averti{0}}{\abindgroupacci{0}}\;\mcdots\;\vvb{\avari{l_k}}{\averti{l_k}}{\abindgroupacci{l_k}}}{\allteri{k}}};
  \draw[<-](in.north) to +(0,5mm);
  \ltgnode[node distance=4mm,above=of b1.north,xshift=-7mm]{b1indir}{\indir};
  \addPrefix{b1indir}{\averti{1} \dots \averti{l_1}};
  \addPos{b1indir}{w_1};
  \draw[->](b1indir) to +(0,-6.5mm);
  \ltgnode[node distance=4mm,above=of bn.north,xshift=7mm]{bnindir}{\indir};
  \addPrefix{bnindir}{\averti{1} \dots \averti{l_n}};
  \addPos{bnindir}{w_k};
  \draw[->](bnindir) to +(0,-6.5mm);
  \node[node distance=2mm,above=of bi]{($\abindgroupacci{i} = \abindgroupi{i}, \{f_j^{w_j} = L_j ~|~ l_j = i, ~ 1 \le j \le k\}$)};
  \node[node distance=2mm,below=of bi]{$l_1,\ldots,\l_k \le n$ such that 
                                       \parbox[t]{250pt}{%
                                       $\forall i,j \le k ~:~ l_i < l_j
                                       \Rightarrow \forall \arecvar=\allter\in
                                       \abindgroupacci{l_i},\,
                                       \brecvar=\bllter\in
                                       \abindgroupacci{l_j}: \brecvar \not\in FV(\allter)$
                                       \\
                                       $\text{and }\forall i\le k \: \descsetexp{\bvar}{\text{$\bvar$ is required variable of $f_i$}}\subseteq \setexp{x_0,\ldots,x_{l_i}}$
                                                         }};
  %\node[node distance=6mm,below=of bi]{$\text{ and }\forall i\le k \: \descsetexp{\bvar}{\text{$\bvar$ is required variable of $f_i$}}\subseteq \setexp{x_0,\ldots,x_{l_i}}$};
}


==> trans-lambdaletreccal-ltgs.tex <==
\translationif{$\snlvarsucc$}{
  \node[draw,shape=transbox](lhs){\flabs{\ps\;x^v[\arecvari1^{v_1}=\allteri1,\dots,\arecvari{n}^{v_n}=\allteri{n}]}\allter};
  \draw[<-](lhs.north) to +(0,5mm);
}{
  \node[draw,shape=transbox](rhs){\flabs\ps\allter};
  \ltgnode[node distance=4mm,above=of rhs.north]{succ}{$\snlvarsucc$};
  \addPrefix{succ}{\vs\ps\;\avert};
  \draw[->](succ) to (rhs.north);
  \draw[<-](succ.north) to +(0,5mm);
  \node[node distance=3mm,right=of succ](right){};
  \ltgnode[node distance=3mm,above=of right,densely dashed]{abs}{$\sslabs$}; \addPos{abs}{v};
  \addPos{abs}{v};
  \draw[->](succ) -| (abs);
}
{\text{\small ~$x \not\in \freevars{\allter}$}}
{\text{\small ~$\arecvari{i} \not\in \freevars{\allter}$}}


==> trans-local-1-proof-system.tex <==
% \begin{gather*}  
% \begin{aligned}
%   \mbox{
%     \AxiomC{$\phantom{\flabs{\ps\;\vvb{\avar}{\avert}{\ldots,\arecvar^{\bvert}=\allter,\ldots}}{\arecvar}}$}
%     \RightLabel{$\derivrulerec$}
%     \UnaryInfC{$\flabs{\ps\;\vvb{\avar}{\avert}{\ldots,\arecvar^{\bvert}=\allter,\ldots}}{\arecvar}$}
%     \DisplayProof
%     }
%   & \hspace*{6ex} &
%   \mbox{
%     \AxiomC{$\flabs{\ps\;\vvb{\avar}{\avert}{\ldots,\arecvar^{\bvert}=\allter,\ldots}}{\allter}$}
%     \RightLabel{$\derivrulerec$  \mbox{} {\scriptsize (name $\bvert$ is fresh)}}
%     \UnaryInfC{$\flabs{\ps\;\vvb{\avar}{\avert}{\ldots,\arecvar=\allter,\ldots}}{\arecvar}$}
%     \DisplayProof
%     }
% \end{aligned} 
%   \\[2.5ex]
% \begin{gathered}
%   \mbox{
%     \AxiomC{$\flabs{\ps\;\vvb{\avar}{\avert}{\abindgroup,\arecvari{1}=\allteri{1},\dots,\arecvari{k}=\allteri{k}}}{\allteri{0}}$}
%     \RightLabel{$\derivrulelet$}
%     \UnaryInfC{$\flabs{\ps\;\vvb{\avar}{\avert}{\abindgroup}}{\letin{\arecvari{1}=\allteri{1},\dots,\arecvari{k}=\allteri{k}}{\allteri{0}}}$} 
%     \DisplayProof
%        }
%   \hspace*{12ex}
%   \mbox{
%     \AxiomC{$\femptylabs{\allter}$}
%     \RightLabel{$\derivruletop$}
%     \UnaryInfC{$\femptylabs{\allter}$}
%     \DisplayProof
%     }       
% \end{gathered}  
% \end{gather*}  


%\begin{align*} 
%  & 
%\begin{aligned}
%  &
\mbox{}\hfill
  \mbox{
    \AxiomC{$\phantom{\flabs{\ps\;\vvb{\avar}{\avert}{\ldots,\arecvar^{\bvert}=\allter,\ldots}}{\arecvar}}$}
    \RightLabel{$\derivrulerec$}
    \UnaryInfC{$\flabs{\ps\;\vvb{\avar}{\avert}{\ldots,\arecvar^{\bvert}=\allter,\ldots}}{\arecvar}$}
    \DisplayProof
    }
  \hfill
%  &  
  \mbox{
    \AxiomC{$\flabs{\ps\;\vvb{\avar}{\avert}{\ldots,\arecvar^{\bvert}=\allter,\ldots}}{\allter}$}
    \RightLabel{$\derivrulerec$  \mbox{} {\scriptsize (name $\bvert$ is fresh)}}
    \UnaryInfC{$\flabs{\ps\;\vvb{\avar}{\avert}{\ldots,\arecvar=\allter,\ldots}}{\arecvar}$}
    \DisplayProof
    }
\hfill
\mbox{}
%\end{aligned}
% & &
%\begin{gathered}
\\[2.5ex]
\mbox{}\hfill
  \mbox{
    \AxiomC{$\flabs{\ps\;\vvb{\avar}{\avert}{\abindgroup,\arecvari{1}=\allteri{1},\dots,\arecvari{k}=\allteri{k}}}{\allteri{0}}$}
    \RightLabel{$\derivrulelet$}
    \UnaryInfC{$\flabs{\ps\;\vvb{\avar}{\avert}{\abindgroup}}{\letin{\arecvari{1}=\allteri{1},\dots,\arecvari{k}=\allteri{k}}{\allteri{0}}}$} 
    \DisplayProof
       }
\hfill
%  \\[2.5ex]     
%  \mbox{
%    \AxiomC{$\femptylabs{\allter}$}
%    \RightLabel{$\derivruletop$}
%    \UnaryInfC{$\femptylabs{\allter}$}
%    \DisplayProof
%    }       
%\end{gathered}  
%\end{align*}  


==> trans-local-2.tex <==
\begin{center}
\transname{$\arecvar$}
\transpicture
{
  \hspace{-2mm}
  \ltgnode[densely dashed]{indir}{\indir};
  \addPos{indir}{w};
  \addPrefix{indir}{\vs{\ps}\;v};
  \draw[<-](indir.north) to +(0,9mm);
  \draw[->,densely dashed](indir.south) to +(0,-5mm);
}
\hspace{3ex}\vcentered{$\overset{\text{$\bvert$ already has an outgoing edge}}{\Longleftarrow}$}\hspace{3ex}
\transpicture
{
  \node[draw,shape=transbox](lhs){$\flabs{\ps\;\vvb{\avar}{\avert}{\ldots,\arecvar^{\bvert}=\allter,\ldots}}{\arecvar}$};
  \draw[<-](lhs.north) to +(0,9mm);
}
\hspace{3ex}\vcentered{$\overset{\text{no outgoing edge yet for $\bvert$}}{\implies}$}\hspace{3ex}
\transpicture
{
  \hspace{-2mm}
  \ltgnode[densely dashed]{indir}{\indir};
  \addPos{indir}{\bvert};
  \addPrefix{indir}{\vs{\ps}\;v};
  \draw[<-](indir.north) to +(0,4mm);
  \node[node distance=3mm,draw,shape=transbox,below=of indir](rhs){$\flabs{\ps\;\vvb{\avar}{\avert}{\ldots,\arecvar^{\bvert}=\allter,\ldots}}{\allter}$};
  \draw[->](indir) to (rhs.north);
}
\end{center}
\vspace{1ex}
\begin{center}
\translationifarrowspacing{$\sslet$}{
  \node[draw,shape=transbox](lhs){$\flabs{\ps\;\vvb{\avar}{\avert}{\abindgroup}}{\letin{\arecvari{1}=\allteri{1},\dots,\arecvari{k}=\allteri{k}}{\allteri{0}}}$};
  \draw[<-](lhs.north) to +(0,4mm);
}
{\hspace*{6ex}}
{
  \node[draw,shape=transbox](in){$\flabs{\ps\;\vvb{\avar}{\avert}{\abindgroup,\vv{\arecvari{1}}{\bverti{1}}=\allteri{1},\dots,\arecvari{k}=\vv{\allteri{k}}{\bverti{k}}}}{\allteri{0}}$};
  \draw[<-](in.north) to +(0,4mm);
  \ltgnode[right=of in, yshift=2mm]{bg1}{\indir};
  \addPos{bg1}{\bverti{1}};
  \addPrefix{bg1}{\averti{1} \dots \averti{l_1}};
  \node[node distance=5.5mm,right=of bg1](bgmid){$\cdots$};
  \ltgnode[node distance=5.5mm,right=of bgmid]{bgk}{\indir};
  \addPos{bgk}{\bverti{k}};
  \addPrefix{bgk}{\averti{1} \dots \averti{l_k}};
}
{\text{$\bverti{1}$,\ldots,$\bverti{k}$ fresh names}}
{}
\end{center}

